Duals of separable Banach Spaces as Calkin Algebras and Universal Ideal Quotients

For $\mathbb{K}=\mathbb{R}$ or $\mathbb{C}$ and every separable Banach space $V$, we use an oracle-relative two-sorted finite-extension construction, whose oracle records the local rational structure of $V$, to construct a separable Banach space $X_V$ such that $$ \operatorname{Cal}(X_V)=\mathcal{B}(X_V)/\mathcal{K}(X_V)\simeq \begin{pmatrix} \mathbb{K}&0\\ V^*&\mathbb{K} \end{pmatrix} $$ as Banach algebras. The identification of $V^*$ with the Jacobson radical is isometric. Consequently, every nonzero dual Banach space with a separable predual admits, after an equivalent renorming, a unital Banach-algebra structure isomorphic to the Calkin algebra of a separable Banach space. Moreover, there is a separable Banach space $X$ such that every separable Banach space is isometric to $\mathcal{J}/\mathcal{K}(X)$ for a closed two-sided ideal $\mathcal{J}$ of $\mathcal{B}(X)$, and the subspace--ideal correspondence preserves the canonical order.

==> figures/bd_triangular_structure.tex <==
% Row r displays the ambient components of d_r^*; this is a support array.
\begin{tikzpicture}[x=1.30cm,y=0.60cm,
	every node/.style={font=\small,inner sep=2pt}]
	\foreach \r in {1,...,5} {
		\foreach \k in {1,...,5} {
			\ifnum\k<\r
				\fill[blue!7] ({\k-1},{-\r}) rectangle (\k,{-\r+1});
			\else
				\ifnum\k=\r
					\fill[green!10] ({\k-1},{-\r}) rectangle (\k,{-\r+1});
				\else
					\fill[black!2] ({\k-1},{-\r}) rectangle (\k,{-\r+1});
				\fi
			\fi
		}
	}
	\draw[black!30,step=1] (0,-5) grid (5,0);
	\node at (2.5,1.25) {Ambient blocks};
	\node[anchor=east] at (-0.18,0.50) {BD maps};
	\foreach \k/\lab in {1/{F_1^*},2/{F_2^*},3/{F_3^*},4/{\cdots},5/{F_n^*}}
		\node at ({\k-0.5},0.50) {\(\lab\)};
	\foreach \r/\lab in {1/{d_1^*},2/{d_2^*},3/{d_3^*},4/{\vdots},5/{d_n^*}}
		\node[anchor=east] at (-0.18,{-\r+0.5}) {\(\lab\)};
	\foreach \r/\k/\entry in {
		1/1/{I_{F_1^*}},1/2/{0},1/3/{0},1/4/{\cdots},1/5/{0},
		2/1/{\bullet},2/2/{I_{F_2^*}},2/3/{0},2/4/{\cdots},2/5/{0},
		3/1/{\bullet},3/2/{\bullet},3/3/{I_{F_3^*}},3/4/{\cdots},3/5/{0},
		4/1/{\vdots},4/2/{\vdots},4/3/{\vdots},4/4/{\ddots},4/5/{\vdots},
		5/1/{\bullet},5/2/{\bullet},5/3/{\bullet},5/4/{\cdots},5/5/{I_{F_n^*}}}
		\node at ({\k-0.5},{-\r+0.5}) {\(\entry\)};
\end{tikzpicture}


==> figures/carrier_boundary_count.tex <==
% Successive carrier intervals above successive block ranges; orange marks bad incidences.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
	every node/.style={font=\small,align=center}]
	\node[anchor=west,font=\scriptsize] at (0,3.20) {Terminal carriers};
	\foreach \a/\b/\t in {0.80/3.75/1,4.35/7.10/2,7.80/11.45/3}{
		\draw[draw=black!65,fill=black!6,rounded corners=1pt]
			(\a,2.50) rectangle (\b,2.90);
		\node at ({(\a+\b)/2},2.70) {\(J_{t_{\t}}\)};
		\draw[densely dashed,black!40] (\a,2.50) -- (\a,1.30);
		\draw[densely dashed,black!40] (\b,2.50) -- (\b,1.30);
	}
	\node[anchor=west,font=\scriptsize,fill=white,inner sep=2pt] at (0,2.03) {Block ranges \(\operatorname{ran}y_i\)};
	\foreach \a/\b/\i in {0.15/1.30/1,3.25/4.90/3,6.65/8.35/5,10.90/12.05/7}{
		\draw[draw=orange!75!black,fill=orange!15,rounded corners=1pt]
			(\a,1.12) rectangle (\b,1.52);
		\node[below=3pt] at ({(\a+\b)/2},1.12) {\(y_{\i}\)};
	}
	\foreach \a/\b/\i in {1.85/2.75/2,5.35/6.10/4,8.90/10.20/6}{
		\draw[draw=blue!55!black,fill=blue!12,rounded corners=1pt]
			(\a,1.12) rectangle (\b,1.52);
		\node[below=3pt] at ({(\a+\b)/2},1.12) {\(y_{\i}\)};
	}
	\draw[->,black!65] (0,0.46) -- (12.30,0.46)
		node[below left,font=\scriptsize] {rank};
	\node[text=orange!75!black,anchor=west,font=\scriptsize] at (0,-0.12)
		{Boundary: \((t_1,3),(t_2,3)\in\mathcal E_\partial\)};
	\node[text=blue!55!black,anchor=west,font=\scriptsize] at (6.15,-0.12)
		{Contained: \(2\in I_{t_1},\ 4\in I_{t_2},\ 6\in I_{t_3}\)};
	\node at (6.15,-0.78)
		{\(\displaystyle |\mathcal E_\partial|\le2|\mathcal T_{\rm term}|,
			\qquad \sum_{t\in\mathcal T_{\rm term}}|I_t|\le n_q\)};
\end{tikzpicture}

==> figures/common_stem_comparison.tex <==
% Schematic for Lemma 5.14. Coordinates encode history order, not ranks.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
	every node/.style={font=\small},
	packet/.style={draw=blue!55!black,rounded corners=2pt,
		fill=blue!4,align=center,minimum width=2.35cm,minimum height=1.05cm},
	tail/.style={align=center,minimum width=2.25cm}]
	\coordinate (seed) at (0.3,0);
	\coordinate (split) at (3.9,0);
	\draw[thick] (seed) -- (split);
	\fill (seed) circle (1.5pt);
	\fill (split) circle (2pt);
	\node[below=5pt] at (seed) {\(\vartheta\)};
	\node[below=5pt] at (split) {\(\pi\)};
	\node[align=center] at (2.1,0.65) {common realized stem\\same labelled packets};
	\node[packet] (first1) at (6.6,1.2) {\(\mathcal B_1\)\\inner level \(h_*\)};
	\node[packet] (first2) at (6.6,-1.2) {\(\mathcal B_2\)\\inner level \(h_*\)};
	\draw[->] (split) -- (first1.west);
	\draw[->] (split) -- (first2.west);
	\node[tail] (tail1) at (10.1,1.2) {later packets of \(\mathcal H_1\)\\inner levels in \(L_1\)};
	\node[tail] (tail2) at (10.1,-1.2) {later packets of \(\mathcal H_2\)\\inner levels in \(L_2\)};
	\draw[->] (first1.east) -- (tail1.west);
	\draw[->] (first2.east) -- (tail2.west);
	\draw[dashed,blue!55!black] (first1.south) -- (first2.north);
	\node[fill=white,inner sep=3pt] at (6.6,0) {\(h_*=\sigma_c(q,\pi)\)};
	\node[align=center] at (10.1,0) {\(L_1\cap L_2=\varnothing\)\\\(h_*\notin L_1\cup L_2\)};
\end{tikzpicture}


==> figures/finite_certificate.tex <==
% Finite fields and exact checks for a certificate compatible with (pi,eta).
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
	every node/.style={font=\small,align=center}]
	\draw[draw=blue!55!black,fill=blue!3,rounded corners=3pt]
		(0,1.05) rectangle (12.20,5.85);
	\node[fill=white,inner sep=4pt] at (6.10,5.85)
		{Finite rational certificate};
	\node at (6.10,5.37)
		{\(\mathfrak c=(i,j,y,z,f,I,L,\varepsilon)\)};
	\node at (6.10,4.89)
		{\(f=e_\eta^{j*},\qquad L=\mathscr M_{ij}(y),\qquad
			\varepsilon\in\Q_+\)};

	\draw[draw=green!40!black,fill=green!4,rounded corners=2pt]
		(0.30,2.95) rectangle (5.90,4.38);
	\draw[draw=green!40!black,fill=green!4,rounded corners=2pt]
		(6.30,2.95) rectangle (11.90,4.38);
	\node at (3.10,4.12) {Annihilation};
	\node at (9.10,4.12) {Strict separation};
	\node (orbit) at (1.20,3.48) {\(L\)};
	\node (zero) at (5.00,3.48) {\(\{0\}\)};
	\draw[->,thick,green!40!black] (orbit.east) --
		node[above=2pt,text=black] {\(f\)} (zero.west);
	\node (output) at (7.00,3.48) {\(z\)};
	\node (value) at (10.20,3.48) {\(\operatorname{Re}f(z)>\varepsilon\)};
	\draw[->,thick,green!40!black] (output.east) --
		node[above=2pt,text=black] {\(\operatorname{Re}f\)} (value.west);

	\node at (6.10,2.50)
		{\(\supp_{\rm FDD}y\cup\supp_{\rm FDD}z\cup\supp_{\rm FDD}L
			 \subseteq I\cap(\rho(\pi),\operatorname{rank}\eta]\)};
	\node at (6.10,2.05)
		{\(I\): finite rank interval,\qquad \(\operatorname{rank}\eta\in I\)};
	\node[text width=11.35cm,font=\scriptsize] at (6.10,1.48)
		{Forward corner: the finite matrix for \(v\mapsto T_vy\) and
		 \(U_\eta y\) are rational in a common fibre \(V_r\).};

	\node[draw=black!60,fill=black!2,rounded corners=3pt,
		text width=10.30cm,minimum height=1.05cm,inner sep=5pt] (outer) at (6.10,-0.57)
		{\textup{(R4)} uses the one-entry packet \(\langle\eta\rangle\)\\[3pt]
		 outer level \(q\), age \(a+1\); store \(\mathfrak c\) in the extended stem};
	\draw[->,thick] (6.10,1.05) --
		node[right=4pt,font=\scriptsize] {compatible with \((\pi,\eta)\)} (outer.north);
\end{tikzpicture}

==> figures/inner_outer_averages.tex <==
% Two averaging scales. The boxes depict vectors and pairs, not stored records.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
	every node/.style={font=\small},
	innerbox/.style={draw=blue!55!black,rounded corners=2pt,
		fill=white,align=center,minimum height=1.20cm,inner sep=4pt},
	outerbox/.style={draw=green!40!black,rounded corners=2pt,
		fill=white,align=center,minimum height=1.05cm,inner sep=4pt}]
	\draw[draw=blue!55!black,fill=blue!4,rounded corners=3pt]
		(0,2.70) rectangle (12.20,5.10);
	\node at (6.10,4.82)
		{Inner level \(k_s=\sigma_c(q,\pi_{s-1})\)};

	\node[innerbox,text width=2.20cm] (ris) at (1.50,3.55)
		{RIS block\\[2pt]
		 \(u_{s,1},\ldots,u_{s,n_{k_s}}\)};
	\node[innerbox,text width=3.35cm] (average) at (5.50,3.55)
		{Unperturbed vector\\[2pt]
		 \(y_s^0=\frac{m_{k_s}}{n_{k_s}}
			 \sum_{t=1}^{n_{k_s}}u_{s,t}\)};
	\node[innerbox,text width=3.35cm] (pair) at (10.15,3.55)
		{\(y_s=y_s^0+r_s\), \quad \(f_s=e_{\eta_s}^{b*}\)\\[3pt]
		 \(\eta_s\): inner-chain terminal\\[2pt]
		 exact pair \((y_s,f_s)\)};
	\draw[->] (ris.east) -- (average.west);
	\draw[->] (average.east) -- (pair.west);
	\node[font=\scriptsize] at (3.38,4.45) {inner average};
	\node[font=\scriptsize] at (7.82,4.45) {root perturbation};

	\draw[->,black!65] (6.10,2.70) -- (6.10,1.80);
	\node[anchor=west,font=\scriptsize,inner sep=3pt] at (6.18,2.25)
		{repeat for \(s=1,\ldots,n_q\)};

	\draw[draw=green!40!black,fill=green!4,rounded corners=3pt]
		(0,-0.30) rectangle (12.20,1.80);
	\node at (6.10,1.48)
		{Outer level \(q\): successive pairs with coded inner levels \(k_s\)};
	\node[outerbox,text width=6.05cm] (pairs) at (3.50,0.48)
		{\((y_1,f_1),\ \ldots,\ (y_s,f_s),\ \ldots,\
			 (y_{n_q},f_{n_q})\)\\[3pt]
		 \(n_q\) pairs in successive outer cells};
	\node[outerbox,text width=3.30cm] (outeraverage) at (10.15,0.48)
		{Outer average\\[2pt]
		 \(\bar y=\frac{1}{n_q}\sum_{s=1}^{n_q}y_s\)};
	\draw[->] (pairs.east) -- node[above,font=\scriptsize]
		{average} (outeraverage.west);
\end{tikzpicture}

==> figures/oracle_machine_interaction.tex <==
% A large machine boundary separates ordinary computation from oracle access.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
	every node/.style={font=\small,align=center}]
	\draw[thick,rounded corners=4pt] (0,-2.15) rectangle (5.5,2.25);
	\node at (2.75,1.88) {Turing machine \(\mathfrak M\)};
	\node (input) at (2.75,1.12) {current finite state};
	\node[draw,rounded corners=2pt,minimum width=3.3cm,
		minimum height=0.95cm] (compute) at (2.75,0)
		{finite transition rules};
	\draw[->] (input.south) -- (compute.north);
	\node (output) at (2.75,-1.65) {next finite state};
	\draw[->] (compute.south) -- node[right=4pt,align=left]
		{use the answer\\and continue} (output.north);
	\node[draw=blue!55!black,fill=blue!4,rounded corners=3pt,
		minimum width=2cm,minimum height=1.55cm] (oracle) at (10,0)
		{Oracle\\\(\mathcal O_V\)};
	\node[align=center] (vdata) at (10,-1.95)
		{rational finite-dimensional\\data of \(V\) and norm information};
	\draw[<->,blue!55!black] (vdata.north) -- node[right=4pt,text=black]
		{encode / decode} (oracle.south);
	\node at (7.85,1.55)
		{finitely many queries\\\(j=1,\ldots,m_n,\qquad m_n<\infty\)};
	\draw[->,thick] (4.4,0.25) -- (9,0.25);
	\node[above=5pt] at (7.25,0.25)
		{query: \(\ulcorner\mathsf{prop}_j\urcorner\)};
	\draw[->,thick,blue!55!black] (9,-0.25) -- (4.4,-0.25);
	\node[below=5pt] at (7.3,-0.25)
		{\(\operatorname{bool}(\mathsf{prop}_j\text{ is true})\)};
\end{tikzpicture}


==> figures/oracle_query.tex <==
% Oracle access is shown as a black box for the fixed query language.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
	every node/.style={font=\small,align=center}]
	\node (input) at (0.9,0) {\(\ulcorner\mathsf{prop}\urcorner\)};
	\node[above=8pt] at (input.north) {G\"odel code};
	\node[draw=blue!55!black,fill=blue!4,rounded corners=3pt,
		minimum width=2.2cm,minimum height=1.15cm] (oracle) at (4.2,0)
		{Oracle\\\(\mathcal O_V\)};
	\node (output) at (8.5,0)
		{\(\operatorname{bool}(\mathsf{prop}\text{ is true})\)};
	\node[above=8pt] at (output.north) {Truth value};
	\node[below=8pt] at (output.south) {\(\mathsf{true}\;/\;\mathsf{false}\)};
	\draw[->,thick] (input.east) -- (oracle.west);
	\draw[->,thick] (oracle.east) -- (output.west);
	\node (vdata) at (4.2,-1.85)
		{rational finite-dimensional data of \(V\)\\and norm information};
	\draw[<->,blue!55!black] (vdata.north) -- node[right=4pt,text=black]
		{encode / decode} (oracle.south);
\end{tikzpicture}


==> figures/probe_readout.tex <==
% Exact probe readout for T_v; the lower line records a general operator separately.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
	every node/.style={font=\small,align=center},
	probe/.style={draw=blue!55!black,fill=blue!4,rounded corners=3pt,
		minimum height=0.85cm,inner sep=5pt},
	reading/.style={draw=green!45!black,fill=green!4,rounded corners=3pt,
		minimum height=0.85cm,inner sep=5pt}]
	\node[probe,minimum width=1.7cm] (fibre) at (0.9,0)
		{\(u\in E_\gamma\)};
	\node[probe,minimum width=2cm] (source) at (3.6,0)
		{\(j_\gamma u\in X_0\)};
	\node[reading,minimum width=2.3cm] (target) at (7,0)
		{\(v(u)z_\gamma\in X_1\)};
	\node[reading,minimum width=1.6cm] (scalar) at (10.1,0)
		{\(v(u)\in\K\)};

	\node[above=5pt] at (fibre.north) {Vector fibre};
	\node[above=5pt] at (source.north) {Source probe \(\widehat\gamma\)};
	\node[above=5pt] at (target.north) {Target probe \(\gamma\)};
	\node[above=5pt] at (scalar.north) {Scalar value};

	\draw[->,thick,blue!55!black] (fibre.east) --
		node[above=3pt,text=black] {\(j_\gamma\)} (source.west);
	\draw[->,thick] (source.east) --
		node[above=3pt] {\(T_v\)} (target.west);
	\draw[->,thick,green!45!black] (target.east) --
		node[above=3pt,text=black] {\(\phi_\gamma\)} (scalar.west);
	\node[below=5pt] at (target.south) {\(\phi_\gamma(z_\gamma)=1\)};

	\node[draw=black!35,fill=black!2,rounded corners=3pt,
		text width=10.35cm,minimum height=1cm,inner sep=5pt] at (5.5,-1.75)
		{For a general \(S\in\Bcal(X_0,X_1)\):\\[3pt]
		 \(a_\gamma:=\phi_\gamma Sj_\gamma\in E_\gamma^*,\qquad
			 a_\gamma(u)=\phi_\gamma(Sj_\gamma u)\).};
\end{tikzpicture}

==> figures/protected_mirror_records.tex <==
% Horizontal arrows describe copying record data, not operators between spaces.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
	every node/.style={font=\small,align=center,inner sep=3pt}]
	\filldraw[draw=green!40!black,fill=green!4,rounded corners=2pt]
		(0,-0.28) rectangle (4.5,4.12);
	\filldraw[draw=blue!55!black,fill=blue!4,rounded corners=2pt]
		(7.1,-0.28) rectangle (11.6,4.12);
	\node at (2.25,4.68) {Target \(\gamma\)\quad (side \(1\))\\[2pt]scalar fibre \(\K\)};
	\node at (9.35,4.68) {Protected mirror \(\widehat\gamma\)\quad (side \(0\))\\[2pt]vector fibre \(E_\gamma\)};
	\foreach \y in {2.98,1.90,0.82} {
		\draw[black!22] (0,\y) -- (4.5,\y);
		\draw[black!22] (7.1,\y) -- (11.6,\y);
	}
	\node at (2.25,3.55) {\((n,\mathsf t,h,a,\chi,k,\mathsf{sem},o)\)};
	\node at (9.35,3.55) {\((n,\mathsf t,h,a,\chi,k,\mathsf{sem},o)\)};
	\node at (2.25,2.44) {predecessor \(\xi\)};
	\node at (9.35,2.44) {predecessor \(\widehat\xi\)};
	\node at (2.25,1.36) {\((a_\ell,\eta_\ell,R_\ell)\)\\[4pt]\(R_\ell(\lambda)=r_\ell\lambda\)};
	\node at (9.35,1.36) {\((a_\ell,\widehat\eta_\ell,\widehat R_\ell)\)\\[4pt]\(\widehat R_\ell=r_\ell R_{\eta_\ell\gamma}\)};
	\node at (2.25,0.27) {\(\mathsf{shist}(\gamma)\)};
	\node at (9.35,0.27) {\(\mathsf{thist}(\widehat\gamma)\)};
	\draw[->,thick] (4.5,3.55) -- node[above,font=\scriptsize] {copy} (7.1,3.55);
	\draw[->,thick] (4.5,2.44) -- node[above,font=\scriptsize] {pair} (7.1,2.44);
	\draw[->,thick] (4.5,1.36) -- node[above,font=\scriptsize] {pair and restrict} (7.1,1.36);
	\draw[->,thick] (4.5,0.27) -- node[above,font=\scriptsize] {copy} (7.1,0.27);
\end{tikzpicture}


==> figures/realized_outer_stem.tex <==
% Stored words and extension dependencies; coordinates do not encode ranks.
\begin{tikzpicture}[x=1cm,y=0.8cm,>=stealth,
	every node/.style={font=\small},
	record/.style={draw=blue!55!black,rounded corners=2pt,
		fill=blue!4,align=center,minimum height=1.08cm,inner sep=4pt},
	stemstage/.style={draw=black!65,rounded corners=2pt,
		fill=black!2,align=center,minimum height=1.12cm,inner sep=4pt},
	cert/.style={draw=green!40!black,rounded corners=2pt,
		fill=green!4,align=center,minimum height=1.12cm,inner sep=4pt}]
	% The boxes are entries of the stored word, not a chain of atoms.
	\draw[blue!55!black,rounded corners=3pt] (0,1.30) rectangle (12.05,3.30);
	\node[fill=white,inner sep=3pt] at (6.025,3.30)
		{current stem \(\pi_a=(\vartheta;t_1,\ldots,t_a)\)};
	\node[record,minimum width=2.15cm] (seed) at (1.30,2.25)
		{seed record\\\(\vartheta=(c,q,\chi,o)\)};
	\node at (2.80,2.25) {\(\,;\,\)};
	\node[record,minimum width=3.30cm] (first) at (4.70,2.25)
		{\(t_1\)\\\((\operatorname{id}\zeta_1,\mathfrak r_0(\zeta_1),\mathfrak c_1)\)};
	\node at (7.35,2.25) {\(,\ \ldots\ ,\)};
	\node[record,minimum width=3.30cm] (last) at (10.15,2.25)
		{\(t_a\)\\\((\operatorname{id}\zeta_a,\mathfrak r_0(\zeta_a),\mathfrak c_a)\)};

	% The entire stem determines the coded inner level.
	\node[stemstage,minimum width=3.05cm] (code) at (2.05,-0.05)
		{next inner level\\\(p=\sigma_c(q,\pi_a)\)\\cutoff \(\rho(\pi_a)\)};
	\draw[->] (2.05,1.30) -- node[right,align=left,font=\scriptsize]
		{whole stored word} (code.north);
	\node[stemstage,minimum width=3.30cm] (inner) at (6.15,-0.05)
		{chosen complete inner chain\\\(\nu_1\to\cdots\to\nu_{n_p}=\eta\)\\level \(p\), age \(n_p\)};
	\draw[->] (code.east) -- node[above,font=\scriptsize]{\textup{(R3)}} (inner.west);
	\node[cert,minimum width=3.20cm] (certificate) at (10.20,-0.05)
		{chosen certificate \(\mathfrak c_{a+1}\)\\compatible with \((\pi_a,\eta)\)};
	\draw[->] (inner.east) -- (certificate.west);

	% R4 uses the completed inner chain, its certificate, and the old stem.
	\node[stemstage,minimum width=3.20cm] (outer) at (10.20,-2.12)
		{new outer atom \(\zeta_{a+1}\)\\level \(q\), age \(a+1\)\\packet \(\langle\eta\rangle\)};
	\draw[->] (certificate.south) -- node[right,font=\scriptsize]
		{\textup{(R4)}} (outer.north);
	\draw[->,dashed,blue!55!black]
		(last.east) -- (12.40,2.25) -- (12.40,-2.12) -- (outer.east);
	\node[rotate=90,font=\scriptsize,fill=white,inner sep=2pt]
		at (12.40,0.78) {outer predecessor \(\zeta_a\)};
	\node[record,minimum width=7.20cm] (extended) at (4.05,-2.12)
		{\(\pi_{a+1}=\pi_a{}^\frown t_{a+1}\)\\
		 \(t_{a+1}=(\operatorname{id}\zeta_{a+1},\mathfrak r_0(\zeta_{a+1}),\mathfrak c_{a+1})\)};
	\draw[->] (outer.west) -- (extended.east);
	\node[font=\scriptsize] at (6.10,-3.20)
		{\(\rho(\pi_a)<\operatorname{rank}\eta<\operatorname{rank}\zeta_{a+1}\)};
\end{tikzpicture}


==> figures/stopping_tree.tex <==
% A schematic subtree: only representative children and one continuing branch are shown.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
	every node/.style={font=\small,align=center},
	coord/.style={draw=blue!55!black,fill=blue!4,rounded corners=2pt,
		minimum height=0.95cm,inner sep=4pt},
	terminal/.style={draw=green!40!black,fill=green!4,rounded corners=2pt,
		minimum height=1cm,inner sep=4pt}]
	\node[coord,text width=3.55cm] (root) at (6.05,5.70)
		{Root: \((F,J_\varnothing,1)\)\\[2pt]
		 root level \(0<h<q\)};
	\node[terminal,text width=2.65cm] (bd) at (1.60,3.75)
		{BD part \(d^*\)\\[2pt]
		 \(J_\varnothing\cap\{p_r\}\)\\[2pt]
		 stop};
	\node[terminal,text width=2.75cm] (level) at (5.50,3.75)
		{Coordinate \(f\)\\[2pt]
		 level \(0\) or \(\ge q\)\\[2pt]
		 stop};
	\node[coord,text width=3.55cm] (low) at (10.00,3.75)
		{Coordinate \(f\)\\[2pt]
		 level \(0<\ell<q\)\\[2pt]
		 continue below the depth limit};
	\draw[->,thick] (root.south west) --
		node[above left,font=\scriptsize] {BD: coefficient \(1\)} (bd.north);
	\draw[->,thick] (root.south) --
		node[left,font=\scriptsize] {packet: \(1/m_h\)} (level.north);
	\draw[->,thick] (root.south east) --
		node[above right,font=\scriptsize] {packet: \(1/m_h\)} (low.north);

	\node[terminal,text width=3.55cm] (deep) at (10.00,1.10)
		{Depth \(D_q+2\): stop\\[3pt]
		 terminal level \(0<h_t<q\)\\[2pt]
		 \(a_t\le m_1^{-(D_q+2)}\)};
	\draw[->] (low.south) -- node[midway,fill=white,inner sep=1pt] {\(\vdots\)} (deep.north);

	\node[draw=black!35,fill=black!2,rounded corners=2pt,
		text width=6.20cm,inner sep=6pt] at (3.60,1.65)
		{Stop each branch at its first stopping event.\\[4pt]
		 Each packet edge multiplies the coefficient by
		 \(1/m_{\ell}\), where \(\ell\) is the parent level.\\[4pt]
		 Incomparable nodes have disjoint carriers.};
\end{tikzpicture}
